Tensor Product Does Not Behave Additively on Delooping Level

The Finitistic Dimension Conjecture is one of the most important homological conjectures in the representation theory of finite-dimensional algebras. Recently, G\'elinas arXiv:2004.04828 proposed the notion of "delooping level" to study the finitistic dimension Conjecture. This article reports a misconception between the delooping level and the tensor product of algebras. Namely, for finite-dimensional algebras $A$ and $B$, the difference $\operatorname{dell}(A\otimes_{\mathbf{k}}B) - \left(\operatorname{dell}(A)+ \operatorname{dell}(B)\right)$ can be arbitrarily large or negative.

==> ATensorA.tex <==
\begin{tikzpicture}[
  x=\ColumnSep, y=\RowSep,
  vertex/.style={
    draw=black, fill=white, rounded corners=1pt,
    line width=0.55pt, minimum width=7.5mm,
    minimum height=5.8mm, inner sep=1pt,
    outer sep=0.3pt
  },
  arrow/.style={
    -{Stealth[length=2mm,width=1.35mm]},
    line width=0.7pt, line cap=round,
    shorten <=0.4pt, shorten >=0.5pt
  },
  crossing/.style={
    preaction={draw=white,arrows=-,line width=2.7pt}
  },
  black arrow/.style={arrow,draw=black},
  red arrow/.style={arrow,draw=red,crossing},
  black label/.style={
    font=\normalsize,text=black,fill=white,inner sep=0.8pt
  },
  red label/.style={black label,text=red}, scale = 0.9
]

\foreach \id/\x/\y in {
  11/0/0,       12/0/1,       13/0/2,
  21/1/0,       22/1/1,       23/1/2,
  31/3/0,       32/3/1,       33/3/2,
  41/2/0.5,     42/2/1,       43/2/1.5,
  14/-0.5/1.5,  24/0.5/1.5,   34/1.5/1.5,
  44/0.5/0.5
}{
  \node[vertex] (v\id) at (\x,\y) {$\id$};
}

\begin{pgfonlayer}{arrows}
\draw[black arrow] (v14) --
  node[black label,pos=0.22,above=2pt] {$\alpha_4$} (v24);
\draw[black arrow] (v24) --
  node[black label,pos=0.24,above=2pt] {$\beta_4$} (v34);
\draw[black arrow] (v11) --
  node[black label,above=2pt] {$\alpha_1$} (v21);
\draw[black arrow] (v12) --
  node[black label,pos=0.28,above=2pt] {$\alpha_2$} (v22);
\draw[black arrow] (v13) --
  node[black label,above=2pt] {$\alpha_3$} (v23);
\draw[black arrow] (v21) --
  node[black label,pos=0.73,above=2pt] {$\beta_1$} (v31);
\draw[black arrow] (v41) --
  node[black label,above left=1pt] {$\gamma_1$} (v21);
\draw[black arrow] (v42) --
  node[black label,above=2pt] {$\gamma_2$} (v22);
\draw[black arrow] (v22) to[bend right = 30]
  node[black label, pos=0.8] {$\beta_2$} (v32);
\draw[black arrow] (v43) --
  node[black label,above right=1pt] {$\gamma_3$} (v23);
\draw[black arrow] (v23) --
  node[black label,above=2pt] {$\beta_3$} (v33);
\draw[black arrow,crossing] (v44) --
  node[black label,pos=0.2,left=2pt] {$\gamma_4$} (v24);
\draw[red arrow] (v11) --
  node[red label,left=2pt] {$\alpha^1$} (v12);
\draw[red arrow] (v21) --
  node[red label,pos=0.4,right=2pt] {$\alpha^2$} (v22);
\draw[red arrow] (v31) --
  node[red label,right=2pt] {$\alpha^3$} (v32);
\draw[red arrow] (v41) --
  node[red label,right=2pt] {$\alpha^4$} (v42);
\draw[red arrow] (v12) --
  node[red label,pos=0.76,left=2pt] {$\beta^1$} (v13);
\draw[red arrow] (v22) --
  node[red label,pos=0.76,right=2pt] {$\beta^2$} (v23);
\draw[red arrow] (v32) --
  node[red label,right=2pt] {$\beta^3$} (v33);
\draw[red arrow] (v42) --
  node[red label,right=2pt, pos = 0.4] {$\beta^4$} (v43);
\foreach \from/\to/\i in {14/12/1,24/22/2,34/32/3,44/42/4}{
  \draw[red arrow] (v\from) --
    node[red label,above right=1pt] {$\gamma^{\i}$} (v\to);
}
\foreach \v/\i in {11/1,12/2,13/3,14/4}{
  \draw[black arrow]
    ([yshift=\LoopMouth]v\v.west)
    .. controls
       ([xshift=-\LoopReach,yshift=\LoopFlare]v\v.west)
       and
       ([xshift=-\LoopReach,yshift=-\LoopFlare]v\v.west)
    .. node[black label,pos=0.5,left=2pt] {$\delta_{\i}$}
       ([yshift=-\LoopMouth]v\v.west);
}

\foreach \v/\i in {11/1,21/2,31/3,41/4}{
  \draw[arrow,draw=red]
    ([xshift=-\LoopMouth]v\v.south)
    .. controls
       ([xshift=-\LoopFlare,yshift=-\LoopReach]v\v.south)
       and
       ([xshift=\LoopFlare,yshift=-\LoopReach]v\v.south)
    .. node[red label,pos=0.5,below=2pt] {$\delta^{\i}$}
       ([xshift=\LoopMouth]v\v.south);
}

\end{pgfonlayer}
\end{tikzpicture}

